Abstract relational structures in models of biology

The mathematical formalisms used to model biological systems induce both latent and ambiguous assumptions that can limit or distort their representational capabilities. Developing formalisms that can represent systems more precisely is fundamental to comprehending their intricacies and complexities. Here we introduce the systems hypergraph, a general and extendable formalism for representing abstract relational systems. A systems hypergraph combines a hypergraph, representing multidimensional relations among objects, with a hierarchical system of attributes representing system properties and their interdependencies. The attribute structure ensures that dependencies between system properties are patent and unambiguous, thereby clarifying assumptions and avoiding redundancy in data association. As an application we consider two formalisms widely used in systems biology - chemical reaction networks and stochastic Petri nets - and study their natural representation as systems hypergraphs. This allows us to relate the two formalisms rigorously, demonstrating in particular that stochastic Petri nets are strictly more general than chemical reaction networks in contrast to their commonly assumed equivalence. More broadly our work demonstrates the power of abstraction, and in particular its role in mediating between objects and relations in mathematical representations of biological complexity.

==> Fig1.tex <==
\resizebox{.68\textwidth}{!}{%
\begin{tikzpicture}

% 1
\node [font=\LARGE] at (-3.55,10.5) {\normalfont\sffamily\fontsize{11}{9}\selectfont(\emph{A})};
\draw[line width=1pt, rotate around={41:(0,8.75)}] (0,8.75) ellipse (2.25cm and 1.5cm) node {\small $e_4$};
\draw[line width=1pt] (0.75,7) ellipse (2cm and 1.25cm) node {\small $e_3$};
\draw[line width=1pt, rotate around={-28:(2.5,9.25)}] (2.5,9.25) ellipse (2cm and 1cm) node {\small $e_1$};
\draw[line width=1pt, rotate around={22:(-0.25,7.5)}] (-0.25,7.5) ellipse (0.5cm and 0.25cm) node {\small $e_6$};
\draw[line width=1pt] (-0.75,9.25) -- (-3.5,8.75)node[pos=0.55,above]{$e_5$};
\draw[line width=1pt] (2.75,8.5) -- (1.75,6.75)node[pos=0.65,above,xshift=-.17cm]{$e_2$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (2.75,8.5) circle (0.25cm) node {\small $v_5$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (1.75,6.75) circle (0.25cm) node {\small $v_8$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (-3.5,8.75) circle (0.25cm) node {\small $v_1$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (-0.75,9.25) circle (0.25cm) node {\tiny $v_2$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (0.25,7.75) circle (0.25cm) node {\small $v_7$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (1.25,9.75) circle (0.25cm) node {\small $v_3$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (3,9.5) circle (0.25cm) node {\small $v_4$};
\draw[fill={rgb,255:red,235;green,235;blue,235}, line width=1pt] (0.25,6.25) circle (0.25cm) node {\small $v_6$};
\draw[line width=1pt, rotate around={-134:(3.75,7.25)}] (3.75,7.25) ellipse (0.5cm and 0.25cm) node {\small $e_7$};

% 2
\node [font=\LARGE] at (6.6,10.5) {\normalfont\sffamily\fontsize{11}{9}\selectfont(\emph{B})};
\node[font=\Large] at (6.9,7.6) {$Q_e \defeq$};
\node[font=\Large] at (9,7.1) {$\rho$};
\draw[color={rgb,255:red,146;green,146;blue,146}, line width=1pt, dashed] (8,10.1) -- (8,6.1);
\draw[color={rgb,255:red,146;green,146;blue,146}, line width=1pt, dashed] (10,10.1) -- (10,6.1);
\node[font=\Large] at (9,9.85) {$0$};
\node[font=\Large] at (9,8.1) {$\mu$};
\draw[line width=1pt] (7.5,7.45) -- (8.75,7.2);
\draw[line width=1pt] (8.75,8) -- (7.5,7.75);

% 3
\node [font=\LARGE] at (12.6,10.5) {\normalfont\sffamily\fontsize{11}{9}\selectfont(\emph{C})};
\node[font=\Large] at (12.9,7.6) {$Q_e \defeq$};
\node[font=\Large] at (15,8.6) {$\sigma$};
\node[font=\Large] at (15,7.6) {$\mu$};
\node[font=\Large] at (15,6.6) {$\rho$};
\node[font=\Large] at (17.25,8.1) {$(\mu^{\Minus}, \mu^{\Plus})$};
\draw[line width=1pt] (13.5,7.85) -- (14.75,8.6);
\draw[line width=1pt] (13.5,7.6) -- (14.75,7.6);
\draw[line width=1pt] (13.5,7.35) -- (14.75,6.6);
\draw[line width=1pt] (15.25,8.6) -- (16.5,8.35);
\draw[line width=1pt] (16.5,7.85) -- (15.25,7.6);
\draw[color={rgb,255:red,146;green,146;blue,146}, line width=1pt, dashed] (14,10.1) -- (14,6.1);
\draw[color={rgb,255:red,146;green,146;blue,146}, line width=1pt, dashed] (16,10.1) -- (16,6.1);
\node[font=\Large] at (15,9.85) {$0$};
\node[font=\Large] at (17.25,9.35) {$1$};

\end{tikzpicture}}%

==> Fig2.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

% 1
\node [font=\LARGE] at (0,0) {\normalfont\sffamily\fontsize{11}{9}\selectfont(\emph{A})};
\node [font=\Large, align=center] at (1,-1.5) {Systems\\hypergraphs};
\node [font=\Large, align=center] at (5,-1.5) {Systems\\hypergraphs\\(SPN-type)};
\node [font=\Large, align=center] at (5,-5) {Systems\\hypergraphs\\(CRN-type)};
\node [font=\Large] at (9,-1.5) {SPNs};
\node [font=\Large, align=center] at (9,-3.25) {SPNs\\(symmetry)};
\node [font=\Large] at (9,-5) {CRNs};
\node [font=\LARGE, rotate around={-90:(0,0)}] at (9,-2.25) {$\hookrightarrow$};
\node [font=\LARGE] at (7.25,-1.5) {$\hookrightarrow$};
\node [font=\LARGE] at (7.25,-5) {$\hookrightarrow$};
\node [font=\LARGE, rotate around={-90:(0,0)}] at (9,-4.25) {$\hookrightarrow$};
\node [font=\LARGE, rotate around={-90:(0,0)}] at (5,-3.25) {$\hookrightarrow$};
\node [font=\LARGE] at (3,-1.5) {$\hookrightarrow$};

% 2
\node [font=\LARGE] at (11.75,0) {\normalfont\sffamily\fontsize{11}{9}\selectfont(\emph{B})};
\node [font=\Large] at (12.5,-1.25) {S};
\node [font=\Large] at (12.5,-2.5) {C};
\node [font=\Large] at (12.5,-3.75) {R};
\node [font=\Large] at (12.5,-5) {k};
\node [font=\Large] at (14.25,-1.25) {P};
\node [font=\Large] at (14.25,-2.25) {T};
\node [font=\Large] at (14.25,-3.25) {F};
\node [font=\Large] at (14.25,-4.25) {$\omega$};
\node [font=\Large] at (14.25,-5) {r};
\node [font=\Large] at (13.5,-0.5) {$\kappa\phantom{^-1}$};
\draw [->, >=stealth] (12.75,-1.25) -- (14,-1.25);
\draw [->, >=stealth] (12.75,-5) -- (14,-5);
\draw [->, >=stealth] (12.75,-1.25) -- (14,-3);
\draw [->, >=stealth] (12.75,-1.25) -- (14,-4.25);
\draw [->, >=stealth] (12.75,-3.75) -- (14,-4.25);
\draw [->, >=stealth] (12.75,-3.75) -- (14,-3.25);
\draw [->, >=stealth] (12.75,-2.5) -- (14,-2.25);
\node [font=\Large] at (15.75,-1.25) {P};
\node [font=\Large] at (15.75,-2.25) {T};
\node [font=\Large] at (15.75,-3.25) {F};
\node [font=\Large] at (15.75,-4.25) {$\omega$};
\node [font=\Large] at (15.75,-5) {r};
\node [font=\Large] at (17.5,-1.25) {S};
\node [font=\Large] at (17.5,-2.5) {C};
\node [font=\Large] at (17.5,-3.75) {R};
\node [font=\Large] at (17.5,-5) {k};
\node [font=\Large] at (16.75,-0.5) {$\kappa^{-1}$};
\draw [->, >=stealth] (16,-1.25) -- (17.25,-1.25);
\draw [->, >=stealth] (16,-5) -- (17.25,-5);
\draw [->, >=stealth] (16,-1.25) -- (17.25,-2.25);
\draw [->, >=stealth] (16,-1.25) -- (17.25,-3.5);
\draw [->, >=stealth] (16,-2.25) -- (17.25,-2.5);
\draw [->, >=stealth] (16,-2.25) -- (17.25,-3.5);
\draw [->, >=stealth] (16,-2.25) -- (17.25,-4.75);
\draw [->, >=stealth] (16,-3.25) -- (17.25,-2.5);
\draw [->, >=stealth] (16,-3.25) -- (17.25,-3.75);
\draw [->, >=stealth] (16,-4.25) -- (17.25,-2.5);
\draw [->, >=stealth] (16,-4.25) -- (17.25,-3.75);

% 3
\node [font=\LARGE] at (20,0) {\normalfont\sffamily\fontsize{11}{9}\selectfont(\emph{C})};
\draw [line width=1pt, rotate around={-31:(29.5,-0.75)}] (29.5,-0.75) ellipse (0.5cm and 0.25cm) node {\normalsize $e_1$};
\draw [line width=1pt, rotate around={13:(23,-2.5)}] (23,-2.5) ellipse (3cm and 1.75cm);
\draw [line width=1pt] (23.75,-2.5) ellipse (2.25cm and 1cm);
\draw [line width=1pt] (28.75,-2.5) ellipse (1.25cm and 1.25cm) node {\normalsize $e_3$};
\draw [line width=1pt, rotate around={19:(28.75,-1.75)}] (28.75,-1.75) ellipse (0.5cm and 0.25cm) node {\normalsize $e_2$};
\draw [line width=1pt] (22.25,-2.5) ellipse (2.25cm and 1.25cm);
\draw [line width=1pt] (23,-2.5) ellipse (1.5cm and 0.75cm) node {\normalsize $e_2$};
\draw [line width=1pt , rotate around={25:(22.5,-2.25)}] (22.5,-2.25) ellipse (0.5cm and 0.25cm) node {\normalsize $e_1$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (22,-2.5) circle (0.25cm) node {\normalsize $P$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (23.5,-2.25) ellipse (0.25cm and 0.25cm) node {\normalsize $T$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (20.75,-2.75) ellipse (0.25cm and 0.25cm) node {\normalsize $\omega$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (25.25,-2.75) ellipse (0.25cm and 0.25cm) node {\normalsize $r$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (23.75,-2.75) ellipse (0.25cm and 0.25cm) node {\normalsize $F$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (30,-1) circle (0.25cm) node {\normalsize $S$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (30.75,-2.5) ellipse (0.25cm and 0.25cm) node {\normalsize $C$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (28.5,-3) ellipse (0.25cm and 0.25cm) node {\normalsize $k$};
\draw [fill={rgb,255:red,235;green,235;blue,235}] (28.25,-2) circle (0.25cm) node {\normalsize $R$};
\node [font=\normalsize] at (21,-2) {$e_3$};
\node [font=\normalsize] at (25.25,-2) {$e_4$};
\node [font=\normalsize] at (23.5,-1) {$e_5$};
\node [font=\Large] at (23.25,-5) {SPN case};
\node [font=\Large] at (29.25,-5) {CRN case};

\end{tikzpicture}}%
